Review of constraints on fermion mixing

The constraints on the mixing angles of the standard fermions with new heavy particles that can appear in many extensions of the electroweak theory are reviewed. Some emphasis is put in distinguishing the effects of a mixing with new states which transform in a non-canonical way with respect to $SU(2)\times U(1)$ (left-handed singlets or right-handed doublets), from the effects of a mixing with new states with standard quantum number assignments. Constraints from flavor changing neutral current processes, as well as from flavor diagonal and charged current experimental data are considered. New limits for lepton flavor violating mixings are presented. By using the most recent results on the $\tau$ mass, lifetime and branching ratios, updated limits on the mixing parameters of the $\tau$ neutrino are derived. These limits are improved up to a factor of 3, and no signals of deviation from the standard model predictions are found. Limits on the mass of a $Z_1$ gauge boson from E$_6$, from the absence of muon number violating processes are briefly discussed as well.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%  Fig1.eps   %%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0  500  500 r 2300  500 d  500  500 r  500  532 d  590  500 r
  590  532 d  680  500 r  680  564 d  770  500 r  770  532 d  860  500 r
  860  532 d  950  500 r  950  532 d 1040  500 r 1040  564 d 1130  500 r
 1130  532 d 1220  500 r 1220  532 d 1310  500 r 1310  532 d 1400  500 r
 1400  564 d 1490  500 r 1490  532 d 1580  500 r 1580  532 d 1670  500 r
 1670  532 d 1760  500 r 1760  564 d 1850  500 r 1850  532 d 1940  500 r
 1940  532 d 2030  500 r 2030  532 d 2120  500 r 2120  564 d 2210  500 r
 2210  532 d 2300  500 r 2300  532 d  634  436 r  670  436 d  684  422 r
  682  420 d  684  418 d  686  420 d  684  422 d  708  460 r  702  458 d
  700  454 d  700  448 d  702  444 d  708  442 d  716  442 d  722  444 d
  724  448 d  724  454 d  722  458 d  716  460 d  708  460 d  704  458 d
  702  454 d  702  448 d  704  444 d  708  442 d  716  442 r  720  444 d
  722  448 d  722  454 d  720  458 d  716  460 d  708  442 r  702  440 d
  700  438 d  698  434 d  698  426 d  700  422 d  702  420 d  708  418 d
  716  418 d  722  420 d  724  422 d  726  426 d  726  434 d  724  438 d
  722  440 d  716  442 d  708  442 r  704  440 d  702  438 d  700  434 d
  700  426 d  702  422 d  704  420 d  708  418 d  716  418 r  720  420 d
  722  422 d  724  426 d  724  434 d  722  438 d  720  440 d  716  442 d
  994  436 r 1030  436 d 1044  422 r 1042  420 d 1044  418 d 1046  420 d
 1044  422 d 1076  456 r 1076  418 d 1078  460 r 1078  418 d 1078  460 r
 1056  430 d 1088  430 d 1070  418 r 1084  418 d 1398  460 r 1392  458 d
 1388  452 d 1386  442 d 1386  436 d 1388  426 d 1392  420 d 1398  418 d
 1402  418 d 1408  420 d 1412  426 d 1414  436 d 1414  442 d 1412  452 d
 1408  458 d 1402  460 d 1398  460 d 1394  458 d 1392  456 d 1390  452 d
 1388  442 d 1388  436 d 1390  426 d 1392  422 d 1394  420 d 1398  418 d
 1402  418 r 1406  420 d 1408  422 d 1410  426 d 1412  436 d 1412  442 d
 1410  452 d 1408  456 d 1406  458 d 1402  460 d 1740  422 r 1738  420 d
 1740  418 d 1742  420 d 1740  422 d 1772  456 r 1772  418 d 1774  460 r
 1774  418 d 1774  460 r 1752  430 d 1784  430 d 1766  418 r 1780  418 d
 2100  422 r 2098  420 d 2100  418 d 2102  420 d 2100  422 d 2124  460 r
 2118  458 d 2116  454 d 2116  448 d 2118  444 d 2124  442 d 2132  442 d
 2138  444 d 2140  448 d 2140  454 d 2138  458 d 2132  460 d 2124  460 d
 2120  458 d 2118  454 d 2118  448 d 2120  444 d 2124  442 d 2132  442 r
 2136  444 d 2138  448 d 2138  454 d 2136  458 d 2132  460 d 2124  442 r
 2118  440 d 2116  438 d 2114  434 d 2114  426 d 2116  422 d 2118  420 d
 2124  418 d 2132  418 d 2138  420 d 2140  422 d 2142  426 d 2142  434 d
 2140  438 d 2138  440 d 2132  442 d 2124  442 r 2120  440 d 2118  438 d
 2116  434 d 2116  426 d 2118  422 d 2120  420 d 2124  418 d 2132  418 r
 2136  420 d 2138  422 d 2140  426 d 2140  434 d 2138  438 d 2136  440 d
 2132  442 d  500 3000 r 2300 3000 d  500 3000 r  500 2968 d  590 3000 r
  590 2968 d  680 3000 r  680 2936 d  770 3000 r  770 2968 d  860 3000 r
  860 2968 d  950 3000 r  950 2968 d 1040 3000 r 1040 2936 d 1130 3000 r
 1130 2968 d 1220 3000 r 1220 2968 d 1310 3000 r 1310 2968 d 1400 3000 r
 1400 2936 d 1490 3000 r 1490 2968 d 1580 3000 r 1580 2968 d 1670 3000 r
 1670 2968 d 1760 3000 r 1760 2936 d 1850 3000 r 1850 2968 d 1940 3000 r
 1940 2968 d 2030 3000 r 2030 2968 d 2120 3000 r 2120 2936 d 2210 3000 r
 2210 2968 d 2300 3000 r 2300 2968 d  500  500 r  500 3000 d  500  594 r
  532  594 d  500  699 r  532  699 d  500  803 r  532  803 d  500  908 r
  564  908 d  500 1013 r  532 1013 d  500 1117 r  532 1117 d  500 1222 r
  532 1222 d  500 1326 r  564 1326 d  500 1431 r  532 1431 d  500 1536 r
  532 1536 d  500 1640 r  532 1640 d  500 1745 r  564 1745 d  500 1849 r
  532 1849 d  500 1954 r  532 1954 d  500 2059 r  532 2059 d  500 2163 r
  564 2163 d  500 2268 r  532 2268 d  500 2372 r  532 2372 d  500 2477 r
  532 2477 d  500 2582 r  564 2582 d  500 2686 r  532 2686 d  500 2791 r
  532 2791 d  500 2895 r  532 2895 d  500 3000 r  564 3000 d  452  928 r
  452  890 d  454  932 r  454  890 d  454  932 r  432  902 d  464  902 d
  446  890 r  460  890 d  444 1350 r  438 1348 d  436 1344 d  436 1338 d
  438 1334 d  444 1332 d  452 1332 d  458 1334 d  460 1338 d  460 1344 d
  458 1348 d  452 1350 d  444 1350 d  440 1348 d  438 1344 d  438 1338 d
  440 1334 d  444 1332 d  452 1332 r  456 1334 d  458 1338 d  458 1344 d
  456 1348 d  452 1350 d  444 1332 r  438 1330 d  436 1328 d  434 1324 d
  434 1316 d  436 1312 d  438 1310 d  444 1308 d  452 1308 d  458 1310 d
  460 1312 d  462 1316 d  462 1324 d  460 1328 d  458 1330 d  452 1332 d
  444 1332 r  440 1330 d  438 1328 d  436 1324 d  436 1316 d  438 1312 d
  440 1310 d  444 1308 d  452 1308 r  456 1310 d  458 1312 d  460 1316 d
  460 1324 d  458 1328 d  456 1330 d  452 1332 d  400 1761 r  404 1763 d
  410 1769 d  410 1727 d  408 1767 r  408 1727 d  400 1727 r  418 1727 d
  436 1761 r  438 1759 d  436 1757 d  434 1759 d  434 1761 d  436 1765 d
  438 1767 d  444 1769 d  452 1769 d  458 1767 d  460 1765 d  462 1761 d
  462 1757 d  460 1753 d  454 1749 d  444 1745 d  440 1743 d  436 1739 d
  434 1733 d  434 1727 d  452 1769 r  456 1767 d  458 1765 d  460 1761 d
  460 1757 d  458 1753 d  452 1749 d  444 1745 d  434 1731 r  436 1733 d
  440 1733 d  450 1729 d  456 1729 d  460 1731 d  462 1733 d  440 1733 r
  450 1727 d  458 1727 d  460 1729 d  462 1733 d  462 1737 d  400 2179 r
  404 2181 d  410 2187 d  410 2145 d  408 2185 r  408 2145 d  400 2145 r
  418 2145 d  458 2181 r  456 2179 d  458 2177 d  460 2179 d  460 2181 d
  458 2185 d  454 2187 d  448 2187 d  442 2185 d  438 2181 d  436 2177 d
  434 2169 d  434 2157 d  436 2151 d  440 2147 d  446 2145 d  450 2145 d
  456 2147 d  460 2151 d  462 2157 d  462 2159 d  460 2165 d  456 2169 d
  450 2171 d  448 2171 d  442 2169 d  438 2165 d  436 2159 d  448 2187 r
  444 2185 d  440 2181 d  438 2177 d  436 2169 d  436 2157 d  438 2151 d
  442 2147 d  446 2145 d  450 2145 r  454 2147 d  458 2151 d  460 2157 d
  460 2159 d  458 2165 d  454 2169 d  450 2171 d  396 2598 r  398 2596 d
  396 2594 d  394 2596 d  394 2598 d  396 2602 d  398 2604 d  404 2606 d
  412 2606 d  418 2604 d  420 2602 d  422 2598 d  422 2594 d  420 2590 d
  414 2586 d  404 2582 d  400 2580 d  396 2576 d  394 2570 d  394 2564 d
  412 2606 r  416 2604 d  418 2602 d  420 2598 d  420 2594 d  418 2590 d
  412 2586 d  404 2582 d  394 2568 r  396 2570 d  400 2570 d  410 2566 d
  416 2566 d  420 2568 d  422 2570 d  400 2570 r  410 2564 d  418 2564 d
  420 2566 d  422 2570 d  422 2574 d  446 2606 r  440 2604 d  436 2598 d
  434 2588 d  434 2582 d  436 2572 d  440 2566 d  446 2564 d  450 2564 d
  456 2566 d  460 2572 d  462 2582 d  462 2588 d  460 2598 d  456 2604 d
  450 2606 d  446 2606 d  442 2604 d  440 2602 d  438 2598 d  436 2588 d
  436 2582 d  438 2572 d  440 2568 d  442 2566 d  446 2564 d  450 2564 r
  454 2566 d  456 2568 d  458 2572 d  460 2582 d  460 2588 d  458 2598 d
  456 2602 d  454 2604 d  450 2606 d  396 3016 r  398 3014 d  396 3012 d
  394 3014 d  394 3016 d  396 3020 d  398 3022 d  404 3024 d  412 3024 d
  418 3022 d  420 3020 d  422 3016 d  422 3012 d  420 3008 d  414 3004 d
  404 3000 d  400 2998 d  396 2994 d  394 2988 d  394 2982 d  412 3024 r
  416 3022 d  418 3020 d  420 3016 d  420 3012 d  418 3008 d  412 3004 d
  404 3000 d  394 2986 r  396 2988 d  400 2988 d  410 2984 d  416 2984 d
  420 2986 d  422 2988 d  400 2988 r  410 2982 d  418 2982 d  420 2984 d
  422 2988 d  422 2992 d  452 3020 r  452 2982 d  454 3024 r  454 2982 d
  454 3024 r  432 2994 d  464 2994 d  446 2982 r  460 2982 d 2300  500 r
 2300 3000 d 2300  594 r 2268  594 d 2300  699 r 2268  699 d 2300  803 r
 2268  803 d 2300  908 r 2236  908 d 2300 1013 r 2268 1013 d 2300 1117 r
 2268 1117 d 2300 1222 r 2268 1222 d 2300 1326 r 2236 1326 d 2300 1431 r
 2268 1431 d 2300 1536 r 2268 1536 d 2300 1640 r 2268 1640 d 2300 1745 r
 2236 1745 d 2300 1849 r 2268 1849 d 2300 1954 r 2268 1954 d 2300 2059 r
 2268 2059 d 2300 2163 r 2236 2163 d 2300 2268 r 2268 2268 d 2300 2372 r
 2268 2372 d 2300 2477 r 2268 2477 d 2300 2582 r 2236 2582 d 2300 2686 r
 2268 2686 d 2300 2791 r 2268 2791 d 2300 2895 r 2268 2895 d 2300 3000 r
 2236 3000 d   1 lw  717 2903 r  686 2852 d  720 2903 r  689 2852 d  689 2903 r
  686 2891 d  686 2903 d  720 2903 d  686 2852 r  720 2852 d  720 2864 d
  717 2852 d  730 2852 r  733 2857 d  736 2858 d  739 2857 d  739 2854 d
  737 2848 d  734 2838 d  736 2858 r  737 2857 d  737 2854 d  736 2848 d
  733 2838 d  737 2848 r  740 2854 d  743 2857 d  746 2858 d  749 2858 d
  751 2857 d  753 2855 d  753 2851 d  751 2844 d  747 2828 d  749 2858 r
  751 2855 d  751 2851 d  750 2844 d  746 2828 d 1416 2903 r 1385 2852 d
 1419 2903 r 1388 2852 d 1388 2903 r 1385 2891 d 1385 2903 d 1419 2903 d
 1385 2852 r 1419 2852 d 1419 2864 d 1416 2852 d 1429 2858 r 1432 2858 d
 1435 2857 d 1436 2855 d 1446 2831 d 1449 2828 d 1432 2858 r 1435 2855 d
 1445 2831 d 1446 2829 d 1449 2828 d 1452 2828 d 1453 2858 r 1452 2855 d
 1448 2850 d 1433 2837 d 1429 2831 d 1427 2828 d 2203 2903 r 2172 2852 d
 2206 2903 r 2175 2852 d 2175 2903 r 2172 2891 d 2172 2903 d 2206 2903 d
 2172 2852 r 2206 2852 d 2206 2864 d 2203 2852 d 2236 2868 r 2227 2828 d
 2237 2868 r 2226 2828 d 2216 2852 r 2219 2857 d 2222 2858 d 2225 2857 d
 2225 2854 d 2223 2847 d 2223 2844 d 2225 2841 d 2227 2839 d 2232 2839 d
 2235 2841 d 2239 2844 d 2222 2858 r 2223 2857 d 2223 2854 d 2222 2847 d
 2222 2844 d 2223 2841 d 2225 2839 d 2227 2838 d 2230 2838 d 2235 2839 d
 2239 2844 d 2242 2848 d 2245 2854 d 2246 2858 d 2295 2879 r 2302 2874 d
 2295 2869 d 2287 2886 r 2299 2874 d 2287 2862 d 2259 2874 r 2299 2874 d
  522 2879 r  515 2874 d  522 2869 d  529 2886 r  517 2874 d  529 2862 d
  517 2874 r  558 2874 d  606 2903 r  575 2852 d  608 2903 r  577 2852 d
  577 2903 r  575 2891 d  575 2903 d  608 2903 d  575 2852 r  608 2852 d
  608 2864 d  606 2852 d  638 2868 r  630 2828 d  640 2868 r  628 2828 d
  618 2852 r  621 2857 d  624 2858 d  627 2857 d  627 2854 d  625 2847 d
  625 2844 d  627 2841 d  630 2839 d  634 2839 d  637 2841 d  641 2844 d
  624 2858 r  625 2857 d  625 2854 d  624 2847 d  624 2844 d  625 2841 d
  627 2839 d  630 2838 d  633 2838 d  637 2839 d  641 2844 d  644 2848 d
  647 2854 d  649 2858 d 1324  356 r 1327  358 d 1327  351 d 1324  356 d
 1317  358 d 1310  358 d 1303  356 d 1300  353 d 1300  351 d 1303  346 d
 1307  344 d 1319  339 d 1324  336 d 1327  334 d 1300  351 r 1303  348 d
 1307  346 d 1319  341 d 1324  339 d 1327  334 d 1327  329 d 1324  327 d
 1317  324 d 1310  324 d 1303  327 d 1300  332 d 1300  324 d 1303  327 d
 1346  375 r 1343  372 d 1346  370 d 1348  372 d 1346  375 d 1346  358 r
 1346  324 d 1348  358 r 1348  324 d 1339  358 r 1348  358 d 1339  324 r
 1355  324 d 1372  358 r 1372  324 d 1375  358 r 1375  324 d 1375  351 r
 1379  356 d 1387  358 d 1391  358 d 1399  356 d 1401  351 d 1401  324 d
 1391  358 r 1396  356 d 1399  351 d 1399  324 d 1365  358 r 1375  358 d
 1365  324 r 1382  324 d 1391  324 r 1408  324 d 1487  375 r 1480  372 d
 1475  368 d 1471  358 d 1468  351 d 1466  341 d 1463  327 d 1461  308 d
 1487  375 r 1483  372 d 1478  368 d 1473  358 d 1471  351 d 1468  341 d
 1466  327 d 1463  308 d 1487  375 r 1492  375 d 1497  372 d 1499  370 d
 1499  363 d 1497  358 d 1495  356 d 1487  353 d 1480  353 d 1492  375 r
 1497  370 d 1497  363 d 1495  358 d 1492  356 d 1487  353 d 1480  353 r
 1487  351 d 1492  348 d 1495  346 d 1497  341 d 1497  334 d 1495  329 d
 1492  327 d 1485  324 d 1478  324 d 1473  327 d 1471  329 d 1468  336 d
 1487  351 r 1492  346 d 1495  341 d 1495  334 d 1492  329 d 1490  327 d
 1485  324 d   2 lw  291 1234 r  342 1234 d  291 1236 r  334 1251 d  291 1234 r
  342 1251 d  291 1268 r  342 1251 d  291 1268 r  342 1268 d  291 1270 r
  342 1270 d  291 1227 r  291 1236 d  291 1268 r  291 1277 d  342 1227 r
  342 1241 d  342 1260 r  342 1277 d  326 1305 r  356 1286 d  326 1306 r
  356 1288 d  326 1288 r  333 1286 d  326 1286 d  326 1306 d  356 1286 r
  356 1306 d  349 1306 d  356 1305 d  350 1316 r  349 1318 d  346 1320 d
  365 1320 d  347 1319 r  365 1319 d  365 1316 r  365 1324 d  318 1389 r
  320 1386 d  322 1389 d  320 1391 d  318 1389 d  282 1451 r  358 1451 d
  282 1453 r  358 1453 d  282 1451 r  282 1468 d  358 1451 r  358 1468 d
  306 1501 r  310 1499 d  313 1494 d  313 1489 d  308 1487 d  303 1487 d
  298 1489 d  294 1494 d  291 1504 d  291 1523 d  298 1518 d  303 1516 d
  318 1511 d  330 1506 d  334 1504 d  339 1499 d  342 1492 d  342 1485 d
  339 1480 d  334 1480 d  332 1482 d  332 1485 d  334 1487 d  322 1497 r
  320 1499 d  318 1504 d  318 1516 d  315 1521 d  310 1523 d  325 1518 d
  349 1523 r  347 1528 d  346 1533 d  343 1537 d  340 1538 d  337 1537 d
  336 1534 d  336 1530 d  337 1525 d  342 1523 d  346 1521 d  350 1521 d
  353 1523 d  355 1524 d  356 1527 d  356 1530 d  355 1534 d  352 1537 d
  336 1530 r  337 1527 d  342 1524 d  346 1523 d  352 1523 d  355 1524 d
  336 1551 r  366 1543 d  336 1553 r  366 1544 d  342 1551 r  349 1550 d
  353 1550 d  356 1553 d  356 1556 d  355 1559 d  352 1561 d  346 1564 d
  336 1567 r  352 1563 d  355 1563 d  356 1566 d  355 1569 d  350 1571 d
  336 1569 r  352 1564 d  355 1564 d  356 1566 d  282 1622 r  358 1579 d
  301 1642 r  298 1646 d  291 1654 d  342 1654 d  294 1651 r  342 1651 d
  342 1642 r  342 1663 d  291 1697 r  294 1690 d  301 1685 d  313 1682 d
  320 1682 d  332 1685 d  339 1690 d  342 1697 d  342 1702 d  339 1709 d
  332 1714 d  320 1716 d  313 1716 d  301 1714 d  294 1709 d  291 1702 d
  291 1697 d  294 1692 d  296 1690 d  301 1687 d  313 1685 d  320 1685 d
  332 1687 d  337 1690 d  339 1692 d  342 1697 d  342 1702 r  339 1706 d
  337 1709 d  332 1711 d  320 1714 d  313 1714 d  301 1711 d  296 1709 d
  294 1706 d  291 1702 d  282 1727 r  282 1753 d  270 1763 r  272 1765 d
  273 1763 d  272 1762 d  270 1762 d  267 1763 d  266 1765 d  264 1769 d
  264 1775 d  266 1779 d  267 1781 d  270 1782 d  273 1782 d  276 1781 d
  279 1776 d  282 1769 d  283 1766 d  286 1763 d  290 1762 d  295 1762 d
  264 1775 r  266 1778 d  267 1779 d  270 1781 d  273 1781 d  276 1779 d
  279 1775 d  282 1769 d  292 1762 r  290 1763 d  290 1766 d  293 1774 d
  293 1778 d  292 1781 d  290 1782 d  290 1766 r  295 1774 d  295 1779 d
  293 1781 d  290 1782 d  287 1782 d  282 1808 r  358 1808 d  282 1811 r
  358 1811 d  282 1794 r  282 1811 d  358 1794 r  358 1811 d  282 1824 r
  282 1850 d  270 1863 r  269 1866 d  264 1871 d  295 1871 d  266 1869 r
  295 1869 d  295 1863 r  295 1876 d  259 1912 r  305 1886 d  270 1921 r
  272 1922 d  273 1921 d  272 1919 d  270 1919 d  267 1921 d  266 1922 d
  264 1927 d  264 1932 d  266 1937 d  267 1938 d  270 1940 d  273 1940 d
  276 1938 d  279 1934 d  282 1927 d  283 1924 d  286 1921 d  290 1919 d
  295 1919 d  264 1932 r  266 1935 d  267 1937 d  270 1938 d  273 1938 d
  276 1937 d  279 1932 d  282 1927 d  292 1919 r  290 1921 d  290 1924 d
  293 1931 d  293 1935 d  292 1938 d  290 1940 d  290 1924 r  295 1931 d
  295 1937 d  293 1938 d  290 1940 d  287 1940 d  291 2206 r  342 2206 d
  291 2208 r  342 2208 d  291 2191 r  303 2189 d  291 2189 d  291 2225 d
  303 2225 d  291 2222 d  342 2198 r  342 2215 d  322 2239 r  322 2268 d
  318 2268 d  313 2266 d  310 2263 d  308 2258 d  308 2251 d  310 2244 d
  315 2239 d  322 2237 d  327 2237 d  334 2239 d  339 2244 d  342 2251 d
  342 2256 d  339 2263 d  334 2268 d  322 2266 r  315 2266 d  310 2263 d
  308 2251 r  310 2246 d  315 2242 d  322 2239 d  327 2239 d  334 2242 d
  339 2246 d  342 2251 d  291 2285 r  342 2302 d  291 2287 r  334 2302 d
  291 2318 r  342 2302 d  291 2278 r  291 2294 d  291 2311 r  291 2326 d
   6 lw  500  594 r  509  919 d  518  973 d  527  998 d  536 1011 d  545 1017 d
  554 1016 d  563 1011 d  572 1002 d  581  991 d  590  978 d  599  962 d
  608  943 d  617  922 d  626  898 d  635  871 d  644  840 d  653  805 d
  662  764 d  671  714 d  680  647 d  689  528 d  692  500 d  694  500 r
  698  658 d  707  725 d  716  778 d  725  823 d  734  864 d  743  900 d
  752  934 d  761  967 d  770  996 d  779 1025 d  788 1052 d  797 1079 d
  806 1104 d  815 1128 d  824 1152 d  833 1174 d  842 1197 d  851 1219 d
  860 1239 d  869 1259 d  878 1279 d  887 1298 d  896 1317 d  905 1335 d
  914 1353 d  923 1371 d  932 1388 d  941 1405 d  950 1421 d  959 1437 d
  968 1453 d  977 1468 d  986 1484 d  995 1498 d 1004 1513 d 1013 1528 d
 1022 1541 d 1031 1555 d 1040 1568 d 1049 1582 d 1058 1595 d 1067 1607 d
 1076 1620 d 1085 1632 d 1094 1644 d 1103 1656 d 1112 1667 d 1121 1679 d
 1130 1690 d 1139 1701 d 1148 1712 d 1157 1722 d 1166 1732 d 1175 1742 d
 1184 1752 d 1193 1762 d 1202 1772 d 1211 1781 d 1220 1790 d 1229 1799 d
 1238 1808 d 1247 1817 d 1256 1826 d 1265 1835 d 1274 1841 d 1283 1849 d
 1292 1857 d 1301 1865 d 1310 1872 d 1319 1879 d 1328 1886 d 1337 1893 d
 1346 1900 d 1355 1906 d 1364 1913 d 1373 1919 d 1382 1925 d 1391 1931 d
 1400 1936 d 1409 1942 d 1418 1947 d 1427 1952 d 1436 1957 d 1445 1962 d
 1454 1967 d 1463 1971 d 1472 1976 d 1481 1980 d 1490 1984 d 1499 1988 d
 1508 1993 d 1517 1997 d 1526 2000 d 1535 2002 d 1544 2005 d 1553 2008 d
 1562 2010 d 1571 2013 d 1580 2015 d 1589 2017 d 1598 2019 d 1607 2021 d
 1616 2023 d 1625 2024 d 1634 2025 d 1643 2026 d 1652 2027 d 1661 2028 d
 1670 2029 d 1679 2029 d 1688 2029 d 1697 2029 d 1706 2029 d 1715 2028 d
 1724 2028 d 1733 2027 d 1742 2026 d 1751 2025 d 1760 2023 d 1769 2022 d
 1778 2020 d 1787 2018 d 1796 2016 d 1805 2013 d 1814 2010 d 1823 2007 d
 1832 2004 d 1841 2001 d 1850 1997 d 1859 1994 d 1868 1989 d 1877 1984 d
 1886 1979 d 1895 1974 d 1904 1969 d 1913 1963 d 1922 1958 d 1931 1951 d
 1940 1946 d 1949 1938 d 1958 1931 d 1967 1923 d 1976 1916 d 1985 1907 d
 1994 1899 d 2003 1890 d 2012 1880 d 2021 1870 d 2030 1860 d 2039 1849 d
 2048 1839 d 2057 1828 d 2066 1814 d 2075 1801 d 2084 1788 d 2093 1774 d
 2102 1759 d 2111 1743 d 2120 1727 d 2129 1710 d 2138 1692 d 2147 1673 d
 2156 1654 d 2165 1633 d 2174 1611 d 2183 1587 d 2192 1563 d 2201 1536 d
 2210 1506 d 2219 1475 d 2228 1441 d 2237 1404 d 2246 1363 d 2255 1317 d
 2264 1264 d 2273 1201 d 2282 1122 d 2291 1007 d 2300  594 d
e
%%Trailer
EndPSPlot
